AniMatrix: An Anime Video Generation Model that Thinks in Art, Not Physics

Video generation models internalize physical realism as their prior. Anime deliberately violates physics: smears, impact frames, chibi shifts; and its thousands of coexisting artistic conventions yield no single "physics of anime" a model can absorb. Physics-biased models therefore flatten the artistry that defines the medium or collapse under its stylistic variance. We present AniMatrix, a video generation model that targets artistic rather than physical correctness through a dual-channel conditioning mechanism and a three-step transition: redefine correctness, override the physics prior, and distinguish art from failure. First, a Production Knowledge System encodes anime as a structured taxonomy of controllable production variables (Style, Motion, Camera, VFX), and AniCaption infers these variables from pixels as directorial directives. A trainable tag encoder preserves the field-value structure of this taxonomy while a frozen T5 encoder handles free-form narrative; dual-path injection (cross-attention for fine-grained control, AdaLN modulation for global enforcement) ensures categorical directives are never diluted by open-ended text. Second, a style-motion-deformation curriculum transitions the model from near-physical motion to full anime expressiveness. Third, deformation-aware preference optimization with a domain-specific reward model separates intentional artistry from pathological collapse. On an anime-specific human evaluation with five production dimensions scored by professional animators, AniMatrix ranks first on four of five, with the largest gains over Seedance-Pro 1.0 on Prompt Understanding (+0.70, +22.4 percent) and Artistic Motion (+0.55, +16.9 percent). We are preparing accompanying resources for public release to support reproducibility and follow-up research.

==> figures/model_arch.tex <==
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  >=Latex,
  card/.style={
    rectangle,
    rounded corners=5pt,
    line width=0.55pt,
    minimum height=0.72cm,
    align=center,
    inner xsep=5pt,
    inner ysep=4pt
  },
  group/.style={
    rectangle,
    rounded corners=8pt,
    line width=0.75pt,
    inner sep=7pt
  },
  heading/.style={font=\sffamily\bfseries\scriptsize},
  flow/.style={->, line width=0.85pt, rounded corners=4pt},
  bus/.style={->, line width=0.95pt, rounded corners=5pt}
]

\definecolor{TagBlue}{RGB}{42,112,176}
\definecolor{TagBlueLight}{RGB}{232,242,251}
\definecolor{TextGreen}{RGB}{38,142,106}
\definecolor{TextGreenLight}{RGB}{229,246,240}
\definecolor{FuseGray}{RGB}{88,96,108}
\definecolor{FuseGrayLight}{RGB}{247,248,250}
\definecolor{AdaOrange}{RGB}{214,132,26}
\definecolor{AdaOrangeLight}{RGB}{255,243,224}
\definecolor{DitPurple}{RGB}{128,71,158}
\definecolor{DitPurpleLight}{RGB}{248,241,252}
\definecolor{DitLilac}{RGB}{235,222,242}

% ---------------- Background Boxes ----------------
\node[group, draw=TagBlue!55, fill=TagBlueLight, minimum width=3.80cm, minimum height=6.75cm] (tagbox) at (0,-2.70) {};
\node[heading, text=TagBlue] at ($(tagbox.north)+(0,-0.30)$) {Structured Production Tags};

\node[group, draw=TextGreen!55, fill=TextGreenLight, minimum width=3.70cm, minimum height=4.25cm] (textbox) at (4.65,-1.45) {};
\node[heading, text=TextGreen] at ($(textbox.north)+(0,-0.30)$) {Free-Form Directive};

\node[group, draw=DitPurple!35, fill=DitPurpleLight, minimum width=5.00cm, minimum height=8.00cm] (ditbox) at (10.70,-3.325) {};
\node[heading, text=DitPurple] at ($(ditbox.north)+(0,-0.32)$) {MoE DiT Block $\times N$};

% ---------------- Structured tag channel ----------------
\node[card, draw=TagBlue!45, fill=white, text width=3.10cm] (tags) at (0,-0.55)
  {\textbf{Tag set} $\{(f_i,v_i)\}_{i=1}^{k}$\\[-1pt]
   {\tiny\color{black!62} $f_i\in\{\mathcal{S},\mathcal{M},\mathcal{C},\mathcal{V}\}$}};
\node[card, draw=TagBlue!45, fill=white, text width=3.10cm] (embed) at (0,-1.80)
  {\textbf{Field--value embedding}\\[-1pt]
   {\tiny\color{black!62} $W_f^{\rm field}+W_v^{\rm value}$}};
\node[card, draw=TagBlue!45, fill=white, text width=3.10cm] (tagtr) at (0,-3.05)
  {\textbf{Tag Transformer}\\[-1pt]
   {\tiny\color{black!62} trainable, 3 layers}};
\node[card, draw=TagBlue!45, fill=white, text width=3.10cm] (tagseq) at (0,-4.30)
  {\textbf{$h_{\rm seq}^{\rm tag}$}\\[-1pt]
   {\tiny\color{black!62} per-tag control tokens}};
\node[card, draw=TagBlue!45, fill=white, text width=3.10cm] (tagcls) at (0,-5.55)
  {\textbf{$h_{\rm CLS}^{\rm tag}$}\\[-1pt]
   {\tiny\color{black!62} global production vector}};

\draw[flow, TagBlue] (tags.south) -- (embed.north);
\draw[flow, TagBlue] (embed.south) -- (tagtr.north);
\draw[flow, TagBlue] (tagtr.south) -- (tagseq.north);
\draw[flow, TagBlue] (tagseq.south) -- (tagcls.north);

% ---------------- Free-form text channel ----------------
\node[card, draw=TextGreen!45, fill=white, text width=3.05cm] (prompt) at (4.65,-0.55)
  {\textbf{Natural-language prompt}\\[-1pt]
   {\tiny\color{black!62} creator intent}};
\node[card, draw=TextGreen!45, fill=white, text width=3.05cm] (t5) at (4.65,-1.80)
  {\textbf{Frozen T5 encoder}\\[-1pt]
   {\tiny\color{black!62} open-ended semantics}};
\node[card, draw=TextGreen!45, fill=white, text width=3.05cm] (textseq) at (4.65,-3.05)
  {\textbf{$h_{\rm seq}^{\rm text}$}\\[-1pt]
   {\tiny\color{black!62} text tokens}};

\draw[flow, TextGreen] (prompt.south) -- (t5.north);
\draw[flow, TextGreen] (t5.south) -- (textseq.north);

% ---------------- Fusion nodes ----------------
\node[card, draw=FuseGray!65, fill=FuseGrayLight, text width=3.90cm, minimum height=0.86cm] (concat) at (4.65,-4.30)
  {\textbf{Condition sequence}\\[-1pt]
   {\tiny\color{black!62} $h^{\rm cond}=[h_{\rm seq}^{\rm tag};h_{\rm seq}^{\rm text}]$}};
\node[card, draw=AdaOrange!55, fill=AdaOrangeLight, text width=3.90cm, minimum height=0.86cm] (adalncond) at (4.65,-5.55)
  {\textbf{AdaLN parameters}\\[-1pt]
   {\tiny\color{black!62} $\gamma(t,h_{\rm CLS}),\ \beta(t,h_{\rm CLS})$}};
\node[card, draw=AdaOrange!55, fill=AdaOrangeLight, text width=1.65cm, minimum height=0.66cm] (time) at (4.65,-6.80)
  {\textbf{Timestep} $t$};

\draw[bus, TagBlue] (tagseq.east) -- (concat.west);
\draw[bus, TextGreen] (textseq.south) -- (concat.north);
\draw[bus, TagBlue, dashed] (tagcls.east) -- (adalncond.west);
\draw[bus, AdaOrange] (time.north) -- (adalncond.south);

% ---------------- MoE DiT block ----------------
\node[card, draw=DitPurple!35, fill=DitLilac, text width=4.25cm] (latent) at (10.70,-0.55)
  {\textbf{Video latent} $x_\ell$};
\node[card, draw=AdaOrange!45, fill=AdaOrangeLight, text width=4.25cm] (adaln) at (10.70,-1.80)
  {\textbf{AdaLN modulation}\\[-1pt]
   {\tiny\color{black!62} Path 2: global production bias}};
\node[card, draw=DitPurple!35, fill=DitLilac, text width=4.25cm] (selfattn) at (10.70,-3.05)
  {\textbf{Self-attention}};
\node[card, draw=TagBlue!32, fill=TagBlueLight, text width=4.25cm] (crossattn) at (10.70,-4.30)
  {\textbf{Cross-attention}\\[-1pt]
   {\tiny\color{black!62} Path 1: fine-grained control}};
\node[card, draw=DitPurple!35, fill=DitLilac, text width=4.25cm] (ffn) at (10.70,-5.55)
  {\textbf{MoE feed-forward}};
\node[card, draw=DitPurple!35, fill=DitLilac, text width=4.25cm] (out) at (10.70,-6.80)
  {\textbf{Output} $x_{\ell+1}$};

\draw[flow, DitPurple] (latent.south) -- (adaln.north);
\draw[flow, DitPurple] (adaln.south) -- (selfattn.north);
\draw[flow, DitPurple] (selfattn.south) -- (crossattn.north);
\draw[flow, DitPurple] (crossattn.south) -- (ffn.north);
\draw[flow, DitPurple] (ffn.south) -- (out.north);

\draw[bus, FuseGray] (concat.east) -- (crossattn.west);
\draw[bus, AdaOrange] (adalncond.east) -- ++(1.0,0) |- (adaln.west);

\end{tikzpicture}

